Quark Coalescence and Charm(onium) in QGP

The potential of heavy quarks as probes of the environment produced in hadronic and heavy-ion reactions is discussed. A key role is played by coalescence processes and/or resonance formation which are promising candidates to provide a comprehensive understanding of phenomena associated with reinteractions of both open and hidden heavy-quark states.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

